Unified Framework for the Adaptive Operator Selection of Discrete Parameters

We conduct an exhaustive survey of adaptive selection of operators (AOS) in Evolutionary Algorithms (EAs). We simplified the AOS structure by adding more components to the framework to built upon the existing categorisation of AOS methods. In addition to simplifying, we looked at the commonality among AOS methods from literature to generalise them. Each component is presented with a number of alternative choices, each represented with a formula. We make three sets of comparisons. First, the methods from literature are tested on the BBOB test bed with their default hyper parameters. Second, the hyper parameters of these methods are tuned using an offline configurator known as IRACE. Third, for a given set of problems, we use IRACE to select the best combination of components and tune their hyper parameters.

==> figures/pptables_f001_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}l@{\,}}{1e1} & \multicolumn{2}{@{\,}l@{\,}}{1e0} & \multicolumn{2}{@{\,}l@{\,}}{1e-1} & \multicolumn{2}{@{\,}l@{\,}}{1e-2} & \multicolumn{2}{@{\,}l@{\,}}{1e-3} & \multicolumn{2}{@{\,}l@{\,}}{1e-5} & \multicolumn{2}{@{\,}l@{\,}}{1e-7} & \multicolumn{2}{|@{}l@{}}{\#succ}\\\hline

\textbf{f1} & \multicolumn{2}{@{}c@{}}{43 \quad} & \multicolumn{2}{@{}c@{}}{43 \quad} & \multicolumn{2}{@{}c@{}}{43 \quad} & \multicolumn{2}{@{}c@{}}{43 \quad} & \multicolumn{2}{@{}c@{}}{43 \quad} & \multicolumn{2}{@{}c@{}}{43 \quad} & \multicolumn{2}{@{}c@{}|}{43} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 73 & \mbox{\tiny (11)} & 141 & \mbox{\tiny (8)} & 217 & \mbox{\tiny (11)} & 294 & \mbox{\tiny (17)} & 368 & \mbox{\tiny (18)} & 527 & \mbox{\tiny (21)} & 670 & \mbox{\tiny (35)} & 13 & /13\\
R-SHADE \hspace*{\fill} & \textbf{28} & \textbf{}\mbox{\tiny (7)}$^{\star3}$ & \textbf{61} & \textbf{}\mbox{\tiny (10)}$^{\star3}$ & \textbf{91} & \textbf{}\mbox{\tiny (11)}$^{\star3}$ & \textbf{122} & \textbf{}\mbox{\tiny (14)}$^{\star3}$ & \textbf{152} & \textbf{}\mbox{\tiny (13)}$^{\star3}$ & \textbf{211} & \textbf{}\mbox{\tiny (17)}$^{\star3}$ & \textbf{269} & \textbf{}\mbox{\tiny (11)}$^{\star3}$ & 13 & /13\\
RecPM-AOS \hspace*{\fill} & 86 & \mbox{\tiny (16)} & 169 & \mbox{\tiny (14)} & 255 & \mbox{\tiny (29)} & 345 & \mbox{\tiny (15)} & 434 & \mbox{\tiny (37)} & 611 & \mbox{\tiny (38)} & 790 & \mbox{\tiny (56)} & 13 & /13\\
PM-AdapSS \hspace*{\fill} & 92 & \mbox{\tiny (14)} & 192 & \mbox{\tiny (16)} & 297 & \mbox{\tiny (14)} & 400 & \mbox{\tiny (27)} & 507 & \mbox{\tiny (16)} & 710 & \mbox{\tiny (17)} & 926 & \mbox{\tiny (16)} & 13 & /13\\
F-AUC-MAB \hspace*{\fill} & 58 & \mbox{\tiny (7)} & 113 & \mbox{\tiny (6)} & 164 & \mbox{\tiny (9)} & 219 & \mbox{\tiny (16)} & 270 & \mbox{\tiny (32)} & 376 & \mbox{\tiny (24)} & 480 & \mbox{\tiny (45)} & 13 & /13\\
Compass \hspace*{\fill} & 67 & \mbox{\tiny (9)} & 141 & \mbox{\tiny (10)} & 217 & \mbox{\tiny (12)} & 291 & \mbox{\tiny (17)} & 368 & \mbox{\tiny (10)} & 517 & \mbox{\tiny (12)} & 667 & \mbox{\tiny (13)} & 13 & /13\\
JaDE \hspace*{\fill} & 48 & \mbox{\tiny (10)} & 94 & \mbox{\tiny (9)} & 144 & \mbox{\tiny (10)} & 193 & \mbox{\tiny (8)} & 241 & \mbox{\tiny (9)} & 341 & \mbox{\tiny (10)} & 438 & \mbox{\tiny (12)} & 13 & /13\\

\end{tabularx}

==> figures/pptables_f002_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f2} & \multicolumn{2}{@{}c@{}}{385 \quad} & \multicolumn{2}{@{}c@{}}{386 \quad} & \multicolumn{2}{@{}c@{}}{387 \quad} & \multicolumn{2}{@{}c@{}}{388 \quad} & \multicolumn{2}{@{}c@{}}{390 \quad} & \multicolumn{2}{@{}c@{}}{391 \quad} & \multicolumn{2}{@{}c@{}|}{393} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 40 & \mbox{\tiny (3)} & 48 & \mbox{\tiny (2)} & 57 & \mbox{\tiny (4)} & 66 & \mbox{\tiny (4)} & 74 & \mbox{\tiny (5)} & 91 & \mbox{\tiny (5)} & 107 & \mbox{\tiny (5)} & 13 & /13\\
R-SHADE \hspace*{\fill} & \textbf{18} & \textbf{}\mbox{\tiny (2)} & \textbf{21} & \textbf{}\mbox{\tiny (2)} & \textbf{24} & \textbf{}\mbox{\tiny (2)} & \textbf{28} & \textbf{}\mbox{\tiny (2)} & \textbf{31} & \textbf{}\mbox{\tiny (2)} & \textbf{37} & \textbf{}\mbox{\tiny (3)} & \textbf{43} & \textbf{}\mbox{\tiny (3)} & 13 & /13\\
RecPM-AOS \hspace*{\fill} & 45 & \mbox{\tiny (5)} & 55 & \mbox{\tiny (4)} & 65 & \mbox{\tiny (3)} & 74 & \mbox{\tiny (5)} & 83 & \mbox{\tiny (4)} & 103 & \mbox{\tiny (6)} & 122 & \mbox{\tiny (6)} & 13 & /13\\
PM-AdapSS \hspace*{\fill} & 55 & \mbox{\tiny (3)} & 67 & \mbox{\tiny (0.9)} & 78 & \mbox{\tiny (3)} & 90 & \mbox{\tiny (3)} & 101 & \mbox{\tiny (3)} & 124 & \mbox{\tiny (2)} & 147 & \mbox{\tiny (2)} & 13 & /13\\
F-AUC-MAB \hspace*{\fill} & 24 & \mbox{\tiny (2)} & 30 & \mbox{\tiny (2)} & 35 & \mbox{\tiny (7)} & 40 & \mbox{\tiny (7)} & 46 & \mbox{\tiny (5)} & 56 & \mbox{\tiny (15)} & 67 & \mbox{\tiny (8)} & 13 & /13\\
Compass \hspace*{\fill} & 39 & \mbox{\tiny (1)} & 47 & \mbox{\tiny (2)} & 55 & \mbox{\tiny (2)} & 64 & \mbox{\tiny (2)} & 71 & \mbox{\tiny (2)} & 88 & \mbox{\tiny (2)} & 104 & \mbox{\tiny (2)} & 13 & /13\\
JaDE \hspace*{\fill} & 28 & \mbox{\tiny (1)} & 33 & \mbox{\tiny (1)} & 39 & \mbox{\tiny (2)} & 44 & \mbox{\tiny (2)} & 49 & \mbox{\tiny (2)} & 61 & \mbox{\tiny (3)} & 71 & \mbox{\tiny (3)} & 13 & /13\\

\end{tabularx}

==> figures/pptables_f003_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f3} & \multicolumn{2}{@{}c@{}}{5066 \quad} & \multicolumn{2}{@{}c@{}}{7626 \quad} & \multicolumn{2}{@{}c@{}}{7635 \quad} & \multicolumn{2}{@{}c@{}}{7637 \quad} & \multicolumn{2}{@{}c@{}}{7643 \quad} & \multicolumn{2}{@{}c@{}}{7646 \quad} & \multicolumn{2}{@{}c@{}|}{7651} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
R-SHADE \hspace*{\fill} & 7 & .6\mbox{\tiny (0.5)} & 7 & .1\mbox{\tiny (0.3)} & 7 & .6\mbox{\tiny (0.3)} & 7 & .9\mbox{\tiny (0.2)} & \textbf{8} & \textbf{.1}\mbox{\tiny (0.2)} & \textbf{8} & \textbf{.4}\mbox{\tiny (0.2)}$^{\star3}$ & \textbf{8} & \textbf{.7}\mbox{\tiny (0.3)}$^{\star3}$ & 13 & /13\\
RecPM-AOS \hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
PM-AdapSS \hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
F-AUC-MAB \hspace*{\fill} & 11 & \mbox{\tiny (0.8)} & 8 & .4\mbox{\tiny (0.9)} & 8 & .7\mbox{\tiny (0.4)} & 9 & .0\mbox{\tiny (0.8)} & 9 & .3\mbox{\tiny (0.6)} & 10 & \mbox{\tiny (1)} & 11 & \mbox{\tiny (1)} & 13 & /13\\
Compass \hspace*{\fill} & 5069 & \mbox{\tiny (4441)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
JaDE \hspace*{\fill} & \textbf{6} & \textbf{.4}\mbox{\tiny (0.3)}$^{\star3}$ & \textbf{6} & \textbf{.0}\mbox{\tiny (0.2)}$^{\star3}$ & \textbf{6} & \textbf{.8}\mbox{\tiny (0.2)}$^{\star3}$ & \textbf{7} & \textbf{.6}\mbox{\tiny (0.2)}$^{\star}$ & 8 & .3\mbox{\tiny (0.1)} & 10 & \mbox{\tiny (0.1)} & 11 & \mbox{\tiny (0.1)} & 13 & /13\\

\end{tabularx}

==> figures/pptables_f004_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f4} & \multicolumn{2}{@{}c@{}}{4722 \quad} & \multicolumn{2}{@{}c@{}}{7628 \quad} & \multicolumn{2}{@{}c@{}}{7666 \quad} & \multicolumn{2}{@{}c@{}}{7686 \quad} & \multicolumn{2}{@{}c@{}}{7700 \quad} & \multicolumn{2}{@{}c@{}}{7758 \quad} & \multicolumn{2}{@{}c@{}|}{1.4e5} & 9 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 2563 & \mbox{\tiny (3709)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
R-SHADE \hspace*{\fill} & 9 & .5\mbox{\tiny (0.8)} & 8 & .3\mbox{\tiny (0.4)} & 11 & \mbox{\tiny (5)} & 12 & \mbox{\tiny (0.4)} & 12 & \mbox{\tiny (11)} & 12 & \mbox{\tiny (11)} & \textbf{0} & \textbf{.70}\mbox{\tiny (0.3)} & 13 & /13\\
RecPM-AOS \hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
PM-AdapSS \hspace*{\fill} & 5416 & \mbox{\tiny (3812)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
F-AUC-MAB \hspace*{\fill} & 12 & \mbox{\tiny (2)} & 125 & \mbox{\tiny (0.7)} & 313 & \mbox{\tiny (587)} & 313 & \mbox{\tiny (520)} & 312 & \mbox{\tiny (260)} & 311 & \mbox{\tiny (451)} & 17 & \mbox{\tiny (25)} & 6 & /13\\
Compass \hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
JaDE \hspace*{\fill} & \textbf{8} & \textbf{.1}\mbox{\tiny (0.3)}$^{\star2}$ & \textbf{7} & \textbf{.0}\mbox{\tiny (0.1)}$^{\star3}$ & \textbf{8} & \textbf{.0}\mbox{\tiny (0.2)}$^{\star3}$ & \textbf{8} & \textbf{.9}\mbox{\tiny (0.2)} & \textbf{10} & \textbf{}\mbox{\tiny (0.1)} & \textbf{11} & \textbf{}\mbox{\tiny (0.2)} & 0 & .71\mbox{\tiny (9e-3)} & 13 & /13\\

\end{tabularx}

==> figures/pptables_f005_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f5} & \multicolumn{2}{@{}c@{}}{41 \quad} & \multicolumn{2}{@{}c@{}}{41 \quad} & \multicolumn{2}{@{}c@{}}{41 \quad} & \multicolumn{2}{@{}c@{}}{41 \quad} & \multicolumn{2}{@{}c@{}}{41 \quad} & \multicolumn{2}{@{}c@{}}{41 \quad} & \multicolumn{2}{@{}c@{}|}{41} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 47 & \mbox{\tiny (8)} & 55 & \mbox{\tiny (7)} & 56 & \mbox{\tiny (12)} & 57 & \mbox{\tiny (7)} & 57 & \mbox{\tiny (9)} & 57 & \mbox{\tiny (9)} & 57 & \mbox{\tiny (11)} & 13 & /13\\
R-SHADE \hspace*{\fill} & 114 & \mbox{\tiny (11)} & 210 & \mbox{\tiny (19)} & 307 & \mbox{\tiny (25)} & 399 & \mbox{\tiny (30)} & 488 & \mbox{\tiny (19)} & 676 & \mbox{\tiny (34)} & 860 & \mbox{\tiny (45)} & 13 & /13\\
RecPM-AOS \hspace*{\fill} & \textbf{33} & \textbf{}\mbox{\tiny (4)} & \textbf{37} & \textbf{}\mbox{\tiny (8)} & \textbf{39} & \textbf{}\mbox{\tiny (7)}$^{\star2}$ & \textbf{39} & \textbf{}\mbox{\tiny (9)}$^{\star2}$ & \textbf{39} & \textbf{}\mbox{\tiny (7)}$^{\star2}$ & \textbf{39} & \textbf{}\mbox{\tiny (9)}$^{\star2}$ & \textbf{39} & \textbf{}\mbox{\tiny (8)}$^{\star2}$ & 13 & /13\\
PM-AdapSS \hspace*{\fill} & 69 & \mbox{\tiny (9)} & 83 & \mbox{\tiny (11)} & 85 & \mbox{\tiny (10)} & 85 & \mbox{\tiny (8)} & 85 & \mbox{\tiny (22)} & 85 & \mbox{\tiny (13)} & 85 & \mbox{\tiny (6)} & 13 & /13\\
F-AUC-MAB \hspace*{\fill} & 49 & \mbox{\tiny (3)} & 59 & \mbox{\tiny (9)} & 62 & \mbox{\tiny (11)} & 63 & \mbox{\tiny (10)} & 63 & \mbox{\tiny (8)} & 63 & \mbox{\tiny (8)} & 63 & \mbox{\tiny (7)} & 13 & /13\\
Compass \hspace*{\fill} & 42 & \mbox{\tiny (7)} & 50 & \mbox{\tiny (6)} & 51 & \mbox{\tiny (12)} & 51 & \mbox{\tiny (11)} & 51 & \mbox{\tiny (7)} & 51 & \mbox{\tiny (10)} & 51 & \mbox{\tiny (7)} & 13 & /13\\
JaDE \hspace*{\fill} & 42 & \mbox{\tiny (6)} & 52 & \mbox{\tiny (8)} & 53 & \mbox{\tiny (7)} & 53 & \mbox{\tiny (3)} & 53 & \mbox{\tiny (5)} & 53 & \mbox{\tiny (6)} & 53 & \mbox{\tiny (7)} & 13 & /13\\

\end{tabularx}

==> figures/pptables_f006_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f6} & \multicolumn{2}{@{}c@{}}{1296 \quad} & \multicolumn{2}{@{}c@{}}{2343 \quad} & \multicolumn{2}{@{}c@{}}{3413 \quad} & \multicolumn{2}{@{}c@{}}{4255 \quad} & \multicolumn{2}{@{}c@{}}{5220 \quad} & \multicolumn{2}{@{}c@{}}{6728 \quad} & \multicolumn{2}{@{}c@{}|}{8409} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 14 & \mbox{\tiny (2)} & 12 & \mbox{\tiny (1)} & 11 & \mbox{\tiny (0.6)} & 11 & \mbox{\tiny (1)} & 11 & \mbox{\tiny (1.0)} & 11 & \mbox{\tiny (0.5)} & 12 & \mbox{\tiny (0.3)} & 13 & /13\\
R-SHADE \hspace*{\fill} & \textbf{4} & \textbf{.1}\mbox{\tiny (0.5)}$^{\star3}$ & \textbf{3} & \textbf{.9}\mbox{\tiny (0.4)}$^{\star3}$ & \textbf{3} & \textbf{.8}\mbox{\tiny (0.5)}$^{\star3}$ & \textbf{3} & \textbf{.9}\mbox{\tiny (0.3)}$^{\star3}$ & \textbf{3} & \textbf{.9}\mbox{\tiny (0.5)}$^{\star3}$ & \textbf{4} & \textbf{.0}\mbox{\tiny (0.4)}$^{\star3}$ & \textbf{4} & \textbf{.1}\mbox{\tiny (0.4)}$^{\star3}$ & 13 & /13\\
RecPM-AOS \hspace*{\fill} & 19 & \mbox{\tiny (2)} & 15 & \mbox{\tiny (2)} & 14 & \mbox{\tiny (1)} & 14 & \mbox{\tiny (1)} & 14 & \mbox{\tiny (0.9)} & 14 & \mbox{\tiny (0.9)} & 14 & \mbox{\tiny (0.8)} & 13 & /13\\
PM-AdapSS \hspace*{\fill} & 18 & \mbox{\tiny (2)} & 15 & \mbox{\tiny (1)} & 14 & \mbox{\tiny (0.9)} & 14 & \mbox{\tiny (0.6)} & 14 & \mbox{\tiny (0.4)} & 15 & \mbox{\tiny (0.4)} & 15 & \mbox{\tiny (0.2)} & 13 & /13\\
F-AUC-MAB \hspace*{\fill} & 23 & \mbox{\tiny (4)} & 23 & \mbox{\tiny (5)} & 23 & \mbox{\tiny (9)} & 26 & \mbox{\tiny (8)} & 29 & \mbox{\tiny (15)} & 39 & \mbox{\tiny (24)} & 53 & \mbox{\tiny (33)} & 13 & /13\\
Compass \hspace*{\fill} & 14 & \mbox{\tiny (1)} & 11 & \mbox{\tiny (0.8)} & 10 & \mbox{\tiny (0.7)} & 11 & \mbox{\tiny (0.5)} & 10 & \mbox{\tiny (0.5)} & 11 & \mbox{\tiny (0.4)} & 11 & \mbox{\tiny (0.1)} & 13 & /13\\
JaDE \hspace*{\fill} & 9 & .4\mbox{\tiny (0.8)} & 7 & .8\mbox{\tiny (0.6)} & 7 & .3\mbox{\tiny (0.8)} & 7 & .3\mbox{\tiny (0.9)} & 7 & .2\mbox{\tiny (0.9)} & 7 & .4\mbox{\tiny (0.4)} & 7 & .4\mbox{\tiny (0.6)} & 13 & /13\\

\end{tabularx}

==> figures/pptables_f007_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f7} & \multicolumn{2}{@{}c@{}}{1351 \quad} & \multicolumn{2}{@{}c@{}}{4274 \quad} & \multicolumn{2}{@{}c@{}}{9503 \quad} & \multicolumn{2}{@{}c@{}}{16523 \quad} & \multicolumn{2}{@{}c@{}}{16524 \quad} & \multicolumn{2}{@{}c@{}}{16524 \quad} & \multicolumn{2}{@{}c@{}|}{16969} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 5 & .2\mbox{\tiny (0.6)} & 3 & .7\mbox{\tiny (0.6)} & 2 & .3\mbox{\tiny (0.2)} & 1 & .9\mbox{\tiny (0.1)} & 1 & .9\mbox{\tiny (0.1)} & 1 & .9\mbox{\tiny (0.2)} & 1 & .9\mbox{\tiny (0.2)} & 13 & /13\\
R-SHADE \hspace*{\fill} & \textbf{2} & \textbf{.1}\mbox{\tiny (0.3)}$^{\star3}$ & 33 & \mbox{\tiny (19)} & 76 & \mbox{\tiny (87)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & 6 & .5\mbox{\tiny (1.0)} & 4 & .6\mbox{\tiny (0.6)} & 3 & .0\mbox{\tiny (0.3)} & 2 & .5\mbox{\tiny (0.3)} & 2 & .5\mbox{\tiny (0.3)} & 2 & .5\mbox{\tiny (0.4)} & 2 & .6\mbox{\tiny (0.4)} & 13 & /13\\
PM-AdapSS \hspace*{\fill} & 6 & .7\mbox{\tiny (0.5)} & 43 & \mbox{\tiny (117)} & 20 & \mbox{\tiny (0.5)} & 12 & \mbox{\tiny (0.2)} & 12 & \mbox{\tiny (31)} & 12 & \mbox{\tiny (0.2)} & 12 & \mbox{\tiny (88)} & 12 & /13\\
F-AUC-MAB \hspace*{\fill} & 47 & \mbox{\tiny (29)} & 1025 & \mbox{\tiny (1075)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & 5 & .1\mbox{\tiny (0.6)} & \textbf{3} & \textbf{.5}\mbox{\tiny (0.7)} & \textbf{2} & \textbf{.2}\mbox{\tiny (0.4)} & \textbf{1} & \textbf{.8}\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.8}\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.8}\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.9}\mbox{\tiny (0.2)} & 13 & /13\\
JaDE \hspace*{\fill} & 4 & .9\mbox{\tiny (1.0)} & 379 & \mbox{\tiny (761)} & 1265 & \mbox{\tiny (2157)} & 739 & \mbox{\tiny (726)} & 739 & \mbox{\tiny (1044)} & 739 & \mbox{\tiny (1044)} & 719 & \mbox{\tiny (368)} & 1 & /13\\

\end{tabularx}

==> figures/pptables_f008_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f8} & \multicolumn{2}{@{}c@{}}{2039 \quad} & \multicolumn{2}{@{}c@{}}{3871 \quad} & \multicolumn{2}{@{}c@{}}{4040 \quad} & \multicolumn{2}{@{}c@{}}{4148 \quad} & \multicolumn{2}{@{}c@{}}{4219 \quad} & \multicolumn{2}{@{}c@{}}{4371 \quad} & \multicolumn{2}{@{}c@{}|}{4484} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 22 & \mbox{\tiny (2)} & 22 & \mbox{\tiny (2)} & 23 & \mbox{\tiny (2)} & 24 & \mbox{\tiny (2)} & 24 & \mbox{\tiny (2)} & 25 & \mbox{\tiny (2)} & 27 & \mbox{\tiny (1)} & 13 & /13\\
R-SHADE \hspace*{\fill} & \textbf{10} & \textbf{}\mbox{\tiny (0.9)}$^{\star3}$ & \textbf{14} & \textbf{}\mbox{\tiny (8)} & \textbf{15} & \textbf{}\mbox{\tiny (7)} & \textbf{15} & \textbf{}\mbox{\tiny (7)} & \textbf{15} & \textbf{}\mbox{\tiny (7)} & \textbf{16} & \textbf{}\mbox{\tiny (3)} & \textbf{16} & \textbf{}\mbox{\tiny (7)} & 13 & /13\\
RecPM-AOS \hspace*{\fill} & 19 & \mbox{\tiny (4)} & 59 & \mbox{\tiny (259)} & 59 & \mbox{\tiny (1)} & 58 & \mbox{\tiny (121)} & 58 & \mbox{\tiny (1)} & 59 & \mbox{\tiny (1)} & 60 & \mbox{\tiny (1)} & 12 & /13\\
PM-AdapSS \hspace*{\fill} & 31 & \mbox{\tiny (5)} & 33 & \mbox{\tiny (2)} & 36 & \mbox{\tiny (2)} & 36 & \mbox{\tiny (1)} & 37 & \mbox{\tiny (2)} & 38 & \mbox{\tiny (2)} & 39 & \mbox{\tiny (2)} & 13 & /13\\
F-AUC-MAB \hspace*{\fill} & 461 & \mbox{\tiny (414)} & 3238 & \mbox{\tiny (9429)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & 20 & \mbox{\tiny (2)} & 19 & \mbox{\tiny (1)} & 20 & \mbox{\tiny (2)} & 21 & \mbox{\tiny (1)} & 22 & \mbox{\tiny (1)} & 23 & \mbox{\tiny (1)} & 24 & \mbox{\tiny (0.8)} & 13 & /13\\
JaDE \hspace*{\fill} & 18 & \mbox{\tiny (0.7)} & 15 & \mbox{\tiny (0.5)} & 16 & \mbox{\tiny (0.4)} & 17 & \mbox{\tiny (0.6)} & 17 & \mbox{\tiny (0.4)} & 17 & \mbox{\tiny (0.5)} & 18 & \mbox{\tiny (0.7)} & 13 & /13\\

\end{tabularx}

==> figures/pptables_f009_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f9} & \multicolumn{2}{@{}c@{}}{1716 \quad} & \multicolumn{2}{@{}c@{}}{3102 \quad} & \multicolumn{2}{@{}c@{}}{3277 \quad} & \multicolumn{2}{@{}c@{}}{3379 \quad} & \multicolumn{2}{@{}c@{}}{3455 \quad} & \multicolumn{2}{@{}c@{}}{3594 \quad} & \multicolumn{2}{@{}c@{}|}{3727} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 31 & \mbox{\tiny (1)} & 34 & \mbox{\tiny (3)} & 37 & \mbox{\tiny (3)} & 38 & \mbox{\tiny (3)} & 39 & \mbox{\tiny (3)} & 42 & \mbox{\tiny (3)} & 44 & \mbox{\tiny (3)} & 13 & /13\\
R-SHADE \hspace*{\fill} & \textbf{16} & \textbf{}\mbox{\tiny (4)}$^{\star3}$ & \textbf{20} & \textbf{}\mbox{\tiny (2)}$^{\star2}$ & \textbf{22} & \textbf{}\mbox{\tiny (13)}$^{\star2}$ & \textbf{23} & \textbf{}\mbox{\tiny (3)}$^{\star2}$ & \textbf{24} & \textbf{}\mbox{\tiny (2)}$^{\star2}$ & \textbf{24} & \textbf{}\mbox{\tiny (2)}$^{\star2}$ & \textbf{24} & \textbf{}\mbox{\tiny (2)}$^{\star2}$ & 13 & /13\\
RecPM-AOS \hspace*{\fill} & 25 & \mbox{\tiny (1)} & 25 & \mbox{\tiny (1)} & 28 & \mbox{\tiny (1)} & 30 & \mbox{\tiny (1)} & 31 & \mbox{\tiny (1)} & 35 & \mbox{\tiny (2)} & 39 & \mbox{\tiny (2)} & 13 & /13\\
PM-AdapSS \hspace*{\fill} & 44 & \mbox{\tiny (3)} & 51 & \mbox{\tiny (4)} & 55 & \mbox{\tiny (3)} & 56 & \mbox{\tiny (5)} & 57 & \mbox{\tiny (3)} & 58 & \mbox{\tiny (5)} & 60 & \mbox{\tiny (5)} & 13 & /13\\
F-AUC-MAB \hspace*{\fill} & 689 & \mbox{\tiny (775)} & 8342 & \mbox{\tiny (7253)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & 27 & \mbox{\tiny (2)} & 145 & \mbox{\tiny (323)} & 141 & \mbox{\tiny (154)} & 139 & \mbox{\tiny (3)} & 138 & \mbox{\tiny (290)} & 136 & \mbox{\tiny (280)} & 134 & \mbox{\tiny (2)} & 11 & /13\\
JaDE \hspace*{\fill} & 35 & \mbox{\tiny (3)} & 30 & \mbox{\tiny (3)} & 32 & \mbox{\tiny (2)} & 32 & \mbox{\tiny (2)} & 32 & \mbox{\tiny (1)} & 33 & \mbox{\tiny (2)} & 33 & \mbox{\tiny (3)} & 13 & /13\\

\end{tabularx}

==> figures/pptables_f010_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f10} & \multicolumn{2}{@{}c@{}}{7413 \quad} & \multicolumn{2}{@{}c@{}}{8661 \quad} & \multicolumn{2}{@{}c@{}}{10735 \quad} & \multicolumn{2}{@{}c@{}}{13641 \quad} & \multicolumn{2}{@{}c@{}}{14920 \quad} & \multicolumn{2}{@{}c@{}}{17073 \quad} & \multicolumn{2}{@{}c@{}|}{17476} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 6 & .4\mbox{\tiny (0.7)} & 7 & .1\mbox{\tiny (1)} & 6 & .8\mbox{\tiny (1)} & 6 & .4\mbox{\tiny (2)} & 6 & .5\mbox{\tiny (1)} & 7 & .0\mbox{\tiny (0.3)} & 8 & .0\mbox{\tiny (2)} & 13 & /13\\
R-SHADE \hspace*{\fill} & 16 & \mbox{\tiny (6)} & 22 & \mbox{\tiny (6)} & 25 & \mbox{\tiny (6)} & 26 & \mbox{\tiny (6)} & 28 & \mbox{\tiny (7)} & 32 & \mbox{\tiny (8)} & 40 & \mbox{\tiny (14)} & 9 & /13\\
RecPM-AOS \hspace*{\fill} & 8 & .0\mbox{\tiny (0.7)} & 8 & .5\mbox{\tiny (0.5)} & 8 & .3\mbox{\tiny (0.7)} & 7 & .5\mbox{\tiny (0.4)} & 7 & .9\mbox{\tiny (0.5)} & 8 & .6\mbox{\tiny (0.5)} & 10 & \mbox{\tiny (0.4)} & 13 & /13\\
PM-AdapSS \hspace*{\fill} & 5 & .6\mbox{\tiny (0.5)} & 6 & .3\mbox{\tiny (1)} & \textbf{6} & \textbf{.0}\mbox{\tiny (1)} & \textbf{5} & \textbf{.5}\mbox{\tiny (2)} & \textbf{5} & \textbf{.7}\mbox{\tiny (0.8)} & \textbf{6} & \textbf{.1}\mbox{\tiny (1)} & \textbf{7} & \textbf{.0}\mbox{\tiny (2)} & 13 & /13\\
F-AUC-MAB \hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & \textbf{5} & \textbf{.5}\mbox{\tiny (0.9)} & \textbf{6} & \textbf{.3}\mbox{\tiny (2)} & 6 & .2\mbox{\tiny (1)} & 6 & .0\mbox{\tiny (1)} & 6 & .3\mbox{\tiny (1)} & 7 & .1\mbox{\tiny (3)} & 8 & .3\mbox{\tiny (3)} & 13 & /13\\
JaDE \hspace*{\fill} & 12 & \mbox{\tiny (4)} & 14 & \mbox{\tiny (7)} & 15 & \mbox{\tiny (4)} & 14 & \mbox{\tiny (4)} & 14 & \mbox{\tiny (3)} & 15 & \mbox{\tiny (3)} & 18 & \mbox{\tiny (5)} & 13 & /13\\

\end{tabularx}

==> figures/pptables_f011_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f11} & \multicolumn{2}{@{}c@{}}{1002 \quad} & \multicolumn{2}{@{}c@{}}{2228 \quad} & \multicolumn{2}{@{}c@{}}{6278 \quad} & \multicolumn{2}{@{}c@{}}{8586 \quad} & \multicolumn{2}{@{}c@{}}{9762 \quad} & \multicolumn{2}{@{}c@{}}{12285 \quad} & \multicolumn{2}{@{}c@{}|}{14831} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 15 & \mbox{\tiny (2)} & 11 & \mbox{\tiny (0.8)} & 5 & .7\mbox{\tiny (0.3)} & 5 & .4\mbox{\tiny (0.3)} & 5 & .7\mbox{\tiny (0.1)} & 6 & .2\mbox{\tiny (0.2)} & 6 & .5\mbox{\tiny (0.3)} & 13 & /13\\
R-SHADE \hspace*{\fill} & \textbf{7} & \textbf{.9}\mbox{\tiny (5)}$^{\star}$ & 13 & \mbox{\tiny (5)} & 8 & .0\mbox{\tiny (3)} & 8 & .2\mbox{\tiny (2)} & 10 & \mbox{\tiny (2)} & 11 & \mbox{\tiny (3)} & 12 & \mbox{\tiny (4)} & 13 & /13\\
RecPM-AOS \hspace*{\fill} & 23 & \mbox{\tiny (3)} & 16 & \mbox{\tiny (2)} & 8 & .0\mbox{\tiny (0.4)} & 7 & .4\mbox{\tiny (0.2)} & 7 & .9\mbox{\tiny (0.6)} & 8 & .6\mbox{\tiny (0.4)} & 9 & .0\mbox{\tiny (0.6)} & 13 & /13\\
PM-AdapSS \hspace*{\fill} & 15 & \mbox{\tiny (1)} & 10 & \mbox{\tiny (0.4)} & 5 & .2\mbox{\tiny (0.2)} & 4 & .9\mbox{\tiny (0.2)} & 5 & .2\mbox{\tiny (0.2)} & 5 & .6\mbox{\tiny (0.2)} & 5 & .8\mbox{\tiny (0.2)} & 13 & /13\\
F-AUC-MAB \hspace*{\fill} & 917 & \mbox{\tiny (159)} & 942 & \mbox{\tiny (459)} & 4071 & \mbox{\tiny (8920)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & 13 & \mbox{\tiny (2)} & \textbf{10} & \textbf{}\mbox{\tiny (0.9)} & \textbf{4} & \textbf{.8}\mbox{\tiny (0.3)}$^{\star}$ & \textbf{4} & \textbf{.4}\mbox{\tiny (0.3)}$^{\star2}$ & \textbf{4} & \textbf{.8}\mbox{\tiny (0.4)}$^{\star}$ & \textbf{5} & \textbf{.1}\mbox{\tiny (0.6)}$^{\star}$ & \textbf{5} & \textbf{.4}\mbox{\tiny (0.5)}$^{\star2}$ & 13 & /13\\
JaDE \hspace*{\fill} & 105 & \mbox{\tiny (501)} & 52 & \mbox{\tiny (117)} & 21 & \mbox{\tiny (2)} & 17 & \mbox{\tiny (31)} & 17 & \mbox{\tiny (28)} & 16 & \mbox{\tiny (41)} & 16 & \mbox{\tiny (3)} & 12 & /13\\

\end{tabularx}

==> figures/pptables_f012_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f12} & \multicolumn{2}{@{}c@{}}{1042 \quad} & \multicolumn{2}{@{}c@{}}{1938 \quad} & \multicolumn{2}{@{}c@{}}{2740 \quad} & \multicolumn{2}{@{}c@{}}{3156 \quad} & \multicolumn{2}{@{}c@{}}{4140 \quad} & \multicolumn{2}{@{}c@{}}{12407 \quad} & \multicolumn{2}{@{}c@{}|}{13827} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 29 & \mbox{\tiny (2)} & 21 & \mbox{\tiny (4)} & 25 & \mbox{\tiny (12)} & 32 & \mbox{\tiny (13)} & 33 & \mbox{\tiny (8)} & 17 & \mbox{\tiny (4)} & 19 & \mbox{\tiny (3)} & 13 & /13\\
R-SHADE \hspace*{\fill} & \textbf{8} & \textbf{.5}\mbox{\tiny (1)}$^{\star3}$ & \textbf{17} & \textbf{}\mbox{\tiny (11)} & \textbf{22} & \textbf{}\mbox{\tiny (13)} & \textbf{25} & \textbf{}\mbox{\tiny (12)} & \textbf{24} & \textbf{}\mbox{\tiny (9)} & \textbf{12} & \textbf{}\mbox{\tiny (4)} & \textbf{13} & \textbf{}\mbox{\tiny (4)} & 13 & /13\\
RecPM-AOS \hspace*{\fill} & 37 & \mbox{\tiny (5)} & 31 & \mbox{\tiny (19)} & 31 & \mbox{\tiny (20)} & 37 & \mbox{\tiny (15)} & 37 & \mbox{\tiny (8)} & 18 & \mbox{\tiny (3)} & 20 & \mbox{\tiny (3)} & 13 & /13\\
PM-AdapSS \hspace*{\fill} & 44 & \mbox{\tiny (18)} & 40 & \mbox{\tiny (10)} & 42 & \mbox{\tiny (31)} & 47 & \mbox{\tiny (29)} & 44 & \mbox{\tiny (13)} & 20 & \mbox{\tiny (2)} & 22 & \mbox{\tiny (3)} & 13 & /13\\
F-AUC-MAB \hspace*{\fill} & 1091 & \mbox{\tiny (2590)} & 1500 & \mbox{\tiny (653)} & 4257 & \mbox{\tiny (6447)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & 29 & \mbox{\tiny (2)} & 31 & \mbox{\tiny (21)} & 38 & \mbox{\tiny (19)} & 41 & \mbox{\tiny (19)} & 38 & \mbox{\tiny (12)} & 18 & \mbox{\tiny (8)} & 19 & \mbox{\tiny (6)} & 13 & /13\\
JaDE \hspace*{\fill} & 19 & \mbox{\tiny (2)} & 20 & \mbox{\tiny (14)} & 28 & \mbox{\tiny (13)} & 31 & \mbox{\tiny (10)} & 29 & \mbox{\tiny (8)} & 13 & \mbox{\tiny (3)} & 14 & \mbox{\tiny (3)} & 13 & /13\\

\end{tabularx}

==> figures/pptables_f013_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}l@{\,}}{1e1} & \multicolumn{2}{@{\,}l@{\,}}{1e0} & \multicolumn{2}{@{\,}l@{\,}}{1e-1} & \multicolumn{2}{@{\,}l@{\,}}{1e-2} & \multicolumn{2}{@{\,}l@{\,}}{1e-3} & \multicolumn{2}{@{\,}l@{\,}}{1e-5} & \multicolumn{2}{@{\,}l@{\,}}{1e-7} & \multicolumn{2}{|@{}l@{}}{\#succ}\\\hline

\textbf{f13} & \multicolumn{2}{@{}c@{}}{652 \quad} & \multicolumn{2}{@{}c@{}}{2021 \quad} & \multicolumn{2}{@{}c@{}}{2751 \quad} & \multicolumn{2}{@{}c@{}}{3507 \quad} & \multicolumn{2}{@{}c@{}}{18749 \quad} & \multicolumn{2}{@{}c@{}}{24455 \quad} & \multicolumn{2}{@{}c@{}|}{30201} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 25 & \mbox{\tiny (3)} & 13 & \mbox{\tiny (2)} & 15 & \mbox{\tiny (1)} & 17 & \mbox{\tiny (2)} & 4 & .2\mbox{\tiny (0.5)} & 5 & .0\mbox{\tiny (0.3)} & 5 & .6\mbox{\tiny (0.5)} & 13 & /13\\
R-SHADE \hspace*{\fill} & \textbf{12} & \textbf{}\mbox{\tiny (7)} & \textbf{8} & \textbf{.4}\mbox{\tiny (3)} & \textbf{11} & \textbf{}\mbox{\tiny (2)} & \textbf{12} & \textbf{}\mbox{\tiny (3)} & \textbf{3} & \textbf{.5}\mbox{\tiny (1)} & 5 & .2\mbox{\tiny (1)} & 27 & \mbox{\tiny (22)} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & 31 & \mbox{\tiny (4)} & 17 & \mbox{\tiny (1)} & 19 & \mbox{\tiny (2)} & 22 & \mbox{\tiny (2)} & 5 & .5\mbox{\tiny (0.2)} & 6 & .5\mbox{\tiny (0.3)} & 7 & .2\mbox{\tiny (0.5)} & 13 & /13\\
PM-AdapSS \hspace*{\fill} & 32 & \mbox{\tiny (1)} & 16 & \mbox{\tiny (1)} & 18 & \mbox{\tiny (1)} & 19 & \mbox{\tiny (0.6)} & 4 & .4\mbox{\tiny (0.2)} & 4 & .9\mbox{\tiny (0.1)} & \textbf{5} & \textbf{.2}\mbox{\tiny (0.1)} & 13 & /13\\
F-AUC-MAB \hspace*{\fill} & 49 & \mbox{\tiny (8)} & 504 & \mbox{\tiny (1134)} & 2877 & \mbox{\tiny (2212)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & 24 & \mbox{\tiny (2)} & 13 & \mbox{\tiny (0.6)} & 14 & \mbox{\tiny (0.6)} & 15 & \mbox{\tiny (0.6)} & 3 & .8\mbox{\tiny (0.4)} & \textbf{4} & \textbf{.5}\mbox{\tiny (0.5)} & 5 & .7\mbox{\tiny (1)} & 13 & /13\\
JaDE \hspace*{\fill} & 17 & \mbox{\tiny (1)} & 14 & \mbox{\tiny (6)} & 15 & \mbox{\tiny (5)} & 14 & \mbox{\tiny (4)} & 3 & .7\mbox{\tiny (0.3)} & 4 & .8\mbox{\tiny (0.9)} & 8 & .7\mbox{\tiny (2)} & 13 & /13\\

\end{tabularx}

==> figures/pptables_f014_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f14} & \multicolumn{2}{@{}c@{}}{75 \quad} & \multicolumn{2}{@{}c@{}}{239 \quad} & \multicolumn{2}{@{}c@{}}{304 \quad} & \multicolumn{2}{@{}c@{}}{451 \quad} & \multicolumn{2}{@{}c@{}}{932 \quad} & \multicolumn{2}{@{}c@{}}{1648 \quad} & \multicolumn{2}{@{}c@{}|}{15661} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 29 & \mbox{\tiny (10)} & 26 & \mbox{\tiny (1)} & 35 & \mbox{\tiny (0.9)} & 35 & \mbox{\tiny (1)} & 26 & \mbox{\tiny (0.7)} & 29 & \mbox{\tiny (2)} & 5 & .3\mbox{\tiny (0.9)} & 12 & /13\\
R-SHADE \hspace*{\fill} & \textbf{8} & \textbf{.1}\mbox{\tiny (2)}$^{\star2}$ & \textbf{10} & \textbf{}\mbox{\tiny (2)}$^{\star3}$ & \textbf{13} & \textbf{}\mbox{\tiny (2)}$^{\star3}$ & \textbf{13} & \textbf{}\mbox{\tiny (2)}$^{\star3}$ & \textbf{11} & \textbf{}\mbox{\tiny (2)}$^{\star3}$ & 62 & \mbox{\tiny (18)} & 1606 & \mbox{\tiny (2171)} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & 32 & \mbox{\tiny (4)} & 31 & \mbox{\tiny (4)} & 40 & \mbox{\tiny (4)} & 41 & \mbox{\tiny (3)} & 31 & \mbox{\tiny (1)} & 39 & \mbox{\tiny (2)} & 6 & .5\mbox{\tiny (0.5)} & 13 & /13\\
PM-AdapSS \hspace*{\fill} & 33 & \mbox{\tiny (9)} & 33 & \mbox{\tiny (3)} & 45 & \mbox{\tiny (1.0)} & 44 & \mbox{\tiny (2)} & 30 & \mbox{\tiny (2)} & 31 & \mbox{\tiny (1)} & \textbf{4} & \textbf{.9}\mbox{\tiny (0.2)} & 13 & /13\\
F-AUC-MAB \hspace*{\fill} & 37 & \mbox{\tiny (9)} & 33 & \mbox{\tiny (3)} & 40 & \mbox{\tiny (5)} & 91 & \mbox{\tiny (26)} & \multicolumn{2}{@{\,}l@{\,}}{2.6e4\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & 23 & \mbox{\tiny (5)} & 24 & \mbox{\tiny (2)} & 32 & \mbox{\tiny (2)} & 32 & \mbox{\tiny (1)} & 23 & \mbox{\tiny (1)} & \textbf{26} & \textbf{}\mbox{\tiny (1.0)} & 7 & .4\mbox{\tiny (0.3)} & 11 & /13\\
JaDE \hspace*{\fill} & 18 & \mbox{\tiny (8)} & 18 & \mbox{\tiny (2)} & 23 & \mbox{\tiny (2)} & 25 & \mbox{\tiny (2)} & 20 & \mbox{\tiny (0.9)} & 36 & \mbox{\tiny (26)} & 68 & \mbox{\tiny (88)} & 4 & /13\\

\end{tabularx}

==> figures/pptables_f015_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f15} & 30378 & \mbox{} & 1.5e5 & \mbox{} & 3.1e5 & \mbox{} & 3.2e5 & \mbox{} & 3.2e5 & \mbox{} & 4.5e5 & \mbox{} & 4.6e5 & \mbox{} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
R-SHADE \hspace*{\fill} & 56 & \mbox{\tiny (35)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
PM-AdapSS \hspace*{\fill} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
F-AUC-MAB \hspace*{\fill} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
JaDE \hspace*{\fill} & \textbf{36} & \textbf{}\mbox{\tiny (22)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /13\\

\end{tabularx}

==> figures/pptables_f016_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f16} & 1384 & \mbox{} & 27265 & \mbox{} & 77015 & \mbox{} & 1.4e5 & \mbox{} & 1.9e5 & \mbox{} & 2.0e5 & \mbox{} & 2.2e5 & \mbox{} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & $\infty$ & \mbox{} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
R-SHADE \hspace*{\fill} & 27 & \mbox{\tiny (22)} & \textbf{280} & \textbf{}\mbox{\tiny (290)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & $\infty$ & \mbox{} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
PM-AdapSS \hspace*{\fill} & $\infty$ & \mbox{} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
F-AUC-MAB \hspace*{\fill} & 944 & \mbox{\tiny (431)} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & $\infty$ & \mbox{} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
JaDE \hspace*{\fill} & \textbf{24} & \textbf{}\mbox{\tiny (6)} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /13\\

\end{tabularx}

==> figures/pptables_f017_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f17} & \multicolumn{2}{@{}c@{}}{63 \quad} & \multicolumn{2}{@{}c@{}}{1030 \quad} & \multicolumn{2}{@{}c@{}}{4005 \quad} & \multicolumn{2}{@{}c@{}}{12242 \quad} & \multicolumn{2}{@{}c@{}}{30677 \quad} & \multicolumn{2}{@{}c@{}}{56288 \quad} & \multicolumn{2}{@{}c@{}|}{80472} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 14 & \mbox{\tiny (4)} & 9 & .4\mbox{\tiny (0.7)} & 5 & .2\mbox{\tiny (0.4)} & 2 & .8\mbox{\tiny (0.2)} & 1 & .7\mbox{\tiny (0.3)} & 1 & .7\mbox{\tiny (0.1)} & 3 & .6\mbox{\tiny (6)} & 12 & /13\\
R-SHADE \hspace*{\fill} & \textbf{4} & \textbf{.0}\mbox{\tiny (2)} & \textbf{3} & \textbf{.4}\mbox{\tiny (0.5)}$^{\star3}$ & \textbf{4} & \textbf{.1}\mbox{\tiny (12)}$^{\star}$ & 14 & \mbox{\tiny (27)} & 51 & \mbox{\tiny (57)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & 16 & \mbox{\tiny (11)} & 11 & \mbox{\tiny (1)} & 6 & .9\mbox{\tiny (0.7)} & 3 & .7\mbox{\tiny (0.3)} & 2 & .1\mbox{\tiny (0.2)} & 2 & .2\mbox{\tiny (0.1)} & 2 & .0\mbox{\tiny (0.3)} & 12 & /13\\
PM-AdapSS \hspace*{\fill} & 16 & \mbox{\tiny (9)} & 11 & \mbox{\tiny (2)} & 6 & .5\mbox{\tiny (0.4)} & 3 & .5\mbox{\tiny (0.3)} & 2 & .0\mbox{\tiny (0.1)} & 1 & .9\mbox{\tiny (0.1)} & 6 & .2\mbox{\tiny (12)} & 11 & /13\\
F-AUC-MAB \hspace*{\fill} & 13 & \mbox{\tiny (5)} & 26 & \mbox{\tiny (14)} & 66 & \mbox{\tiny (124)} & 182 & \mbox{\tiny (544)} & 788 & \mbox{\tiny (962)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & 15 & \mbox{\tiny (12)} & 9 & .1\mbox{\tiny (1)} & 5 & .1\mbox{\tiny (0.6)} & 2 & .8\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.6}\mbox{\tiny (0.1)} & \textbf{1} & \textbf{.6}\mbox{\tiny (0.1)} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.1)} & 12 & /13\\
JaDE \hspace*{\fill} & 8 & .0\mbox{\tiny (6)} & 7 & .3\mbox{\tiny (1)} & 4 & .4\mbox{\tiny (0.7)} & \textbf{2} & \textbf{.5}\mbox{\tiny (0.4)} & 1 & .7\mbox{\tiny (2)} & 8 & .1\mbox{\tiny (8)} & 19 & \mbox{\tiny (20)} & 2 & /13\\

\end{tabularx}

==> figures/pptables_f018_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f18} & \multicolumn{2}{@{}c@{}}{621 \quad} & \multicolumn{2}{@{}c@{}}{3972 \quad} & \multicolumn{2}{@{}c@{}}{19561 \quad} & \multicolumn{2}{@{}c@{}}{28555 \quad} & \multicolumn{2}{@{}c@{}}{67569 \quad} & \multicolumn{2}{@{}c@{}}{1.3e5 \quad} & \multicolumn{2}{@{}c@{}|}{1.5e5} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 8 & .7\mbox{\tiny (2)} & 4 & .6\mbox{\tiny (0.6)} & 1 & .9\mbox{\tiny (0.4)} & 2 & .1\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.3}\mbox{\tiny (0.1)} & 3 & .9\mbox{\tiny (8)} & 3 & .8\mbox{\tiny (3)} & 11 & /13\\
R-SHADE \hspace*{\fill} & \textbf{3} & \textbf{.1}\mbox{\tiny (0.7)}$^{\star3}$ & \textbf{2} & \textbf{.1}\mbox{\tiny (1.0)}$^{\star3}$ & 34 & \mbox{\tiny (32)} & 910 & \mbox{\tiny (788)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & 11 & \mbox{\tiny (2)} & 5 & .9\mbox{\tiny (0.6)} & 2 & .6\mbox{\tiny (0.2)} & 3 & .0\mbox{\tiny (0.5)} & 1 & .8\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.7}\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.9}\mbox{\tiny (0.2)} & 12 & /13\\
PM-AdapSS \hspace*{\fill} & 10 & \mbox{\tiny (0.8)} & 5 & .1\mbox{\tiny (0.6)} & 2 & .2\mbox{\tiny (0.3)} & 2 & .5\mbox{\tiny (1)} & 6 & .7\mbox{\tiny (15)} & 4 & .0\mbox{\tiny (0.1)} & 10 & \mbox{\tiny (14)} & 8 & /13\\
F-AUC-MAB \hspace*{\fill} & 20 & \mbox{\tiny (6)} & 188 & \mbox{\tiny (54)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & 8 & .5\mbox{\tiny (1)} & 4 & .5\mbox{\tiny (0.5)} & 1 & .8\mbox{\tiny (0.2)} & \textbf{2} & \textbf{.1}\mbox{\tiny (0.2)} & 3 & .7\mbox{\tiny (7)} & 3 & .9\mbox{\tiny (4)} & 5 & .3\mbox{\tiny (7)} & 10 & /13\\
JaDE \hspace*{\fill} & 7 & .3\mbox{\tiny (1)} & 4 & .5\mbox{\tiny (1)} & \textbf{1} & \textbf{.6}\mbox{\tiny (0.4)} & 9 & .4\mbox{\tiny (13)} & 20 & \mbox{\tiny (21)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /13\\

\end{tabularx}

==> figures/pptables_f019_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f19} & 1 & \mbox{} & 1 & \mbox{} & 3.4e5 & \mbox{} & 4.7e6 & \mbox{} & 6.2e6 & \mbox{} & 6.7e6 & \mbox{} & 6.7e6 & \mbox{} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
R-SHADE \hspace*{\fill} & 344 & \mbox{\tiny (84)} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (2e6)}} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
PM-AdapSS \hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
F-AUC-MAB \hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
JaDE \hspace*{\fill} & 845 & \mbox{\tiny (175)} & \multicolumn{2}{@{\,}l@{\,}}{7.7e5\mbox{\tiny (4e5)}} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /13\\

\end{tabularx}

==> figures/pptables_f020_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f20} & \multicolumn{2}{@{}c@{}}{82 \quad} & \multicolumn{2}{@{}c@{}}{46150 \quad} & \multicolumn{2}{@{}c@{}}{3.1e6 \quad} & \multicolumn{2}{@{}c@{}}{5.5e6 \quad} & \multicolumn{2}{@{}c@{}}{5.5e6 \quad} & \multicolumn{2}{@{}c@{}}{5.6e6 \quad} & \multicolumn{2}{@{}c@{}|}{5.6e6} & 14 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 36 & \mbox{\tiny (4)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
R-SHADE \hspace*{\fill} & \textbf{11} & \textbf{}\mbox{\tiny (3)}$^{\star3}$ & 1 & .3\mbox{\tiny (0.2)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & 44 & \mbox{\tiny (7)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
PM-AdapSS \hspace*{\fill} & 46 & \mbox{\tiny (4)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
F-AUC-MAB \hspace*{\fill} & 36 & \mbox{\tiny (6)} & 2 & .3\mbox{\tiny (1)} & \textbf{0} & \textbf{.16}\mbox{\tiny (0.2)}$^{\star}$ & \textbf{0} & \textbf{.10}\mbox{\tiny (0.0)}$^{\star2}$ & \textbf{0} & \textbf{.10}\mbox{\tiny (0.1)}$^{\star2}$ & \textbf{0} & \textbf{.10}\mbox{\tiny (8e-3)}$^{\star2}$ & \textbf{0} & \textbf{.10}\mbox{\tiny (0.2)}$^{\star2}$ & 12 & /13\\
Compass \hspace*{\fill} & 35 & \mbox{\tiny (3)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
JaDE \hspace*{\fill} & 24 & \mbox{\tiny (3)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.2)} & 0 & .46\mbox{\tiny (0.3)} & 0 & .74\mbox{\tiny (0.7)} & 1 & .1\mbox{\tiny (1)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /13\\

\end{tabularx}

==> figures/pptables_f021_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f21} & \multicolumn{2}{@{}c@{}}{561 \quad} & \multicolumn{2}{@{}c@{}}{6541 \quad} & \multicolumn{2}{@{}c@{}}{14103 \quad} & \multicolumn{2}{@{}c@{}}{14318 \quad} & \multicolumn{2}{@{}c@{}}{14643 \quad} & \multicolumn{2}{@{}c@{}}{15567 \quad} & \multicolumn{2}{@{}c@{}|}{17589} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 8 & .1\mbox{\tiny (2)} & 263 & \mbox{\tiny (229)} & 122 & \mbox{\tiny (106)} & 120 & \mbox{\tiny (210)} & 118 & \mbox{\tiny (68)} & 111 & \mbox{\tiny (161)} & 99 & \mbox{\tiny (171)} & 7 & /13\\
R-SHADE \hspace*{\fill} & \textbf{3} & \textbf{.0}\mbox{\tiny (1)}$^{\star3}$ & \textbf{6} & \textbf{.5}\mbox{\tiny (9)} & \textbf{7} & \textbf{.0}\mbox{\tiny (6)} & \textbf{7} & \textbf{.0}\mbox{\tiny (4)} & \textbf{6} & \textbf{.9}\mbox{\tiny (4)} & \textbf{6} & \textbf{.6}\mbox{\tiny (16)} & \textbf{5} & \textbf{.9}\mbox{\tiny (14)} & 13 & /13\\
RecPM-AOS \hspace*{\fill} & 659 & \mbox{\tiny (893)} & 689 & \mbox{\tiny (917)} & 320 & \mbox{\tiny (355)} & 315 & \mbox{\tiny (559)} & 308 & \mbox{\tiny (307)} & 290 & \mbox{\tiny (385)} & 257 & \mbox{\tiny (341)} & 4 & /13\\
PM-AdapSS \hspace*{\fill} & 309 & \mbox{\tiny (6)} & 1683 & \mbox{\tiny (2523)} & 781 & \mbox{\tiny (390)} & 769 & \mbox{\tiny (1257)} & 752 & \mbox{\tiny (1639)} & 708 & \mbox{\tiny (2280)} & 627 & \mbox{\tiny (398)} & 2 & /13\\
F-AUC-MAB \hspace*{\fill} & 32 & \mbox{\tiny (36)} & 39 & \mbox{\tiny (53)} & 80 & \mbox{\tiny (109)} & 121 & \mbox{\tiny (92)} & 223 & \mbox{\tiny (149)} & 466 & \mbox{\tiny (390)} & 659 & \mbox{\tiny (279)} & 2 & /13\\
Compass \hspace*{\fill} & 305 & \mbox{\tiny (1783)} & 490 & \mbox{\tiny (764)} & 320 & \mbox{\tiny (284)} & 315 & \mbox{\tiny (244)} & 308 & \mbox{\tiny (273)} & 290 & \mbox{\tiny (578)} & 257 & \mbox{\tiny (227)} & 4 & /13\\
JaDE \hspace*{\fill} & 7 & .4\mbox{\tiny (2)} & 26 & \mbox{\tiny (82)} & 16 & \mbox{\tiny (15)} & 16 & \mbox{\tiny (41)} & 15 & \mbox{\tiny (4)} & 15 & \mbox{\tiny (36)} & 14 & \mbox{\tiny (23)} & 12 & /13\\

\end{tabularx}

==> figures/pptables_f022_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f22} & \textbf{467} & \mbox{} & \textbf{5580} & \mbox{} & \textbf{23491} & \mbox{} & \textbf{24163} & \mbox{} & \textbf{24948} & \mbox{} & \textbf{26847} & \mbox{} & \textbf{1.3e5} & \mbox{} & 12 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 1913 & \mbox{\tiny (1072)} & 1196 & \mbox{\tiny (806)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
R-SHADE \hspace*{\fill} & 16 & \mbox{\tiny (2)} & \textbf{29} & \textbf{}\mbox{\tiny (33)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & 791 & \mbox{\tiny (2145)} & 1197 & \mbox{\tiny (1792)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
PM-AdapSS \hspace*{\fill} & 369 & \mbox{\tiny (3)} & 808 & \mbox{\tiny (1613)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
F-AUC-MAB \hspace*{\fill} & 388 & \mbox{\tiny (47)} & 216 & \mbox{\tiny (327)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & \textbf{10} & \textbf{}\mbox{\tiny (4)} & 808 & \mbox{\tiny (806)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
JaDE \hspace*{\fill} & 28 & \mbox{\tiny (65)} & 246 & \mbox{\tiny (403)} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /13\\

\end{tabularx}

==> figures/pptables_f023_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f23} & 3.0 & \mbox{} & 1614 & \mbox{} & 67457 & \mbox{} & 3.7e5 & \mbox{} & 4.9e5 & \mbox{} & 8.1e5 & \mbox{} & 8.4e5 & \mbox{} & 15 & /15\\\hline
U-AOS-FW \hspace*{\fill} & 2 & .4\mbox{\tiny (2)} & $\infty$ & \mbox{} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
R-SHADE \hspace*{\fill} & 2 & .5\mbox{\tiny (2)} & \textbf{88} & \textbf{}\mbox{\tiny (61)} & \textbf{11} & \textbf{}\mbox{\tiny (12)}$^{\star3}$ & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & 2 & .4\mbox{\tiny (2)} & $\infty$ & \mbox{} & $\infty$ & \mbox{} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
PM-AdapSS \hspace*{\fill} & \textbf{1} & \textbf{.8}\mbox{\tiny (3)} & $\infty$ & \mbox{} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
F-AUC-MAB \hspace*{\fill} & 2 & .0\mbox{\tiny (2)} & $\infty$ & \mbox{} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & 2 & .8\mbox{\tiny (3)} & $\infty$ & \mbox{} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
JaDE \hspace*{\fill} & 2 & .1\mbox{\tiny (2)} & 123 & \mbox{\tiny (31)} & $\infty$ & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /13\\

\end{tabularx}

==> figures/pptables_f024_20D.tex <==
\providecommand{\algAtables}{\StrLeft{U-AOS-FW}{\ntables}}
\providecommand{\algBtables}{\StrLeft{R-SHADE}{\ntables}}
\providecommand{\algCtables}{\StrLeft{RecPM-AOS}{\ntables}}
\providecommand{\algDtables}{\StrLeft{PM-AdapSS}{\ntables}}
\providecommand{\algEtables}{\StrLeft{F-AUC-MAB}{\ntables}}
\providecommand{\algFtables}{\StrLeft{Compass}{\ntables}}
\providecommand{\algGtables}{\StrLeft{JaDE}{\ntables}}

\begin{tabularx}{1.0\textwidth}{@{}c@{}|*{7}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
\hline

\textbf{f24} & 1.3e6 & \mbox{} & 7.5e6 & \mbox{} & 5.2e7 & \mbox{} & 5.2e7 & \mbox{} & 5.2e7 & \mbox{} & 5.2e7 & \mbox{} & 5.2e7 & \mbox{} & 3 & /15\\\hline
U-AOS-FW \hspace*{\fill} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
R-SHADE \hspace*{\fill} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
RecPM-AOS \hspace*{\fill} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
PM-AdapSS \hspace*{\fill} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
F-AUC-MAB \hspace*{\fill} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
Compass \hspace*{\fill} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /13\\
JaDE \hspace*{\fill} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \textbf{$\infty$} & \mbox{} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /13\\

\end{tabularx}
